ASH: Agents that Self-Hone in Long-Horizon Worlds

Long-horizon visuomotor tasks remain a fundamental challenge in AI, as current methods rely on hand-engineered rewards or action-labeled demonstrations, neither of which scales. We introduce ASH, an agentic system that learns a long-horizon policy from unlabeled, noisy internet video, without reward shaping or expert annotation. ASH follows a self-improvement loop; when it gets stuck, ASH learns an Inverse Dynamics Model (IDM) from its own trajectories, and uses its IDM to extract supervision from relevant internet video. ASH uses unsupervised learning to identify key moments from large-scale internet video and retains them as long-term memory - allowing it to tackle long-horizon problems. We evaluate ASH on two complementary environments demanding multi-hour planning: Pokemon Emerald, a turn-based RPG, and The Legend of Zelda: The Minish Cap, a real-time action-adventure game. In both games, behavioral cloning, retrieval-augmented and zero-shot foundation-model baselines plateau, while ASH sustains progression across our 8-hour evaluation. ASH reaches an average of 11.2/12 milestones in Pokemon Emerald and 9.9/12 in Legend of Zelda, while the strongest baseline gets stuck in both environments at an average of 9.3/12 and 7.8/12 milestones, respectively. We demonstrate that self-improving agents are a scalable recipe for learning in long-horizon worlds. Our project page is https://toolbox-hq.github.io/ASH

==> algorithms/ash_intro.tex <==
\begin{algorithm}[H]
\caption{\enskip \method{}}
\label{alg:agent}
\begin{hyphenrules}{nohyphenation}
\begin{algorithmic}[1]
\setlength{\itemsep}{.25ex}
\setlength{\parskip}{0pt}
\setlength{\parsep}{0pt}

\small

\Statex \hspace*{-2.3ex}\textbf{Inputs:}\enskip initial policy $\pi$, IDM, key-moment classifier $\mathcal{K}$, internet corpus $\DI$

\Statex \hspace*{-2.3ex}\textbf{Step 1: Inference}%~~(\Cref{sec:inference})
\State Infer $N$ agents in parallel under shared policy $\pi$, conditioning each action on per-agent short-term and long-term memory.
\State On each step, use $\mathcal{K}$ to detect new key moments and append them to that agent's long-term memory.
\State Halt when any agent fails to find a new key moment for $\Delta$ steps (\emph{stuck}).

\Statex \hspace*{-2.3ex}\textbf{Step 2: Retrieval}%~~(\Cref{sec:ret})
\State Embed agent trajectories $\tau_{\oneToN}$ with DINOv2.
\State Retrieve top-$k$ visually similar videos from $\DI$ per trajectory, union into $\DR$.

\vspace{1ex}
\Statex \hspace*{-2.3ex}\textbf{Step 3: Bootstrapping}%~~(\Cref{sec:bootstrap})
\State Update $\mathcal{K}$ on $\DR$ to discover new key moments.
\State Update IDM on $\tau_{\oneToN}$.
\State Update $\pi$ on $\DR$, using the IDM for pseudo-actions and $\mathcal{K}$ to construct long-term memory.
\State \texttt{GoTo} \textbf{Step 1}.

\end{algorithmic}
\end{hyphenrules}
\end{algorithm}
\vspace{-1ex}

==> algorithms/bootstrap.tex <==
\begin{algorithm}[H]
\caption{Bootstrapping}
\label{alg:agent_bootstrap}
\begin{hyphenrules}{nohyphenation}
\small
\begin{algorithmic}[1]
\setlength{\itemsep}{.2ex}
\setlength{\parskip}{0pt}
\setlength{\parsep}{0pt}

\Require Agent trajectories $\tau_{\oneToN}$,\, retrieved dataset $\DR$,\, memory lengths $\shortlen, \longlen$

\State Update $\mathcal{K}$ using $\DR$
\State Update IDM on $\tau_{\oneToN}$
\State $\Dpi \gets \emptyset$
\For{$\obs \in \DR$}
  \For{$t = 1$ to $|\obs| - \shortlen + 1$ step $\shortlen$}
    \State $\tilde{\mA} \gets \mathrm{IDM}(\obs_{t:t+\shortlen})$
    \State $\bar{\lmem} \gets [\,\obs_i \,:\, i < t,\, \mathcal{K}(\obs, i)\,]$% \Comment{first-occurrence key moments before $t$, in order}
    \State $\Dpi \gets \Dpi \cup \bigl\{\bigl(\obs_{t:t+\shortlen},\, \tilde{\mA},\, \bar{\lmem}_{-\longlen:}\bigr)\bigr\}$
  \EndFor
\EndFor
\State Update $\pi$ on $\Dpi$
\State \Return $\pi,\, \mathrm{IDM},\, \mathcal{K}$

\end{algorithmic}
\normalsize
\end{hyphenrules}
\end{algorithm}

==> algorithms/inference.tex <==
\begin{algorithm}[H]
\caption{Inference}
\label{alg:agent_inference}
\begin{hyphenrules}{nohyphenation}
\small
\begin{algorithmic}[1]
\setlength{\itemsep}{.2ex}
\setlength{\parskip}{0pt}
\setlength{\parsep}{0pt}

\Require Policy $\pi$,\, trajectories $\tau_{\oneToN}$,\, memory banks $\mathcal{M}_{\oneToN}$,\, classifier $\mathcal{K}$,\, memory lengths $\shortlen, \longlen$,\, threshold $\Delta$,\, environments $\mathcal{E}_{\oneToN}$

\State $C_{\oneToN} \gets 0$
\While{$\max_n C_n < \Delta$}
\For{$n=1$ to $N$}
  \State $\lmem \gets \mathcal{M}_{n,\,-\longlen:}$
  \State $a \sim \pi\!\left(\cdot \mid \tau_{n,\,-\shortlen:},\, \lmem\right)$
  \State $o \gets \mathcal{E}_n(a)$
  \State $\tau_n \gets \tau_n \cup \{(o,a)\}$
  \If{$\mathcal{K}(\tau_n,\, |\tau_n|)$}
    \State $\mathcal{M}_n \gets \mathcal{M}_n \cup \{o\}$
    \State $C_n \gets 0$
  \EndIf
  \State $C_n \gets C_n + 1$
\EndFor
\EndWhile
\State \Return $\tau_{\oneToN},\, \mathcal{M}_{\oneToN}$

\end{algorithmic}
\normalsize
\end{hyphenrules}
\end{algorithm}

==> algorithms/retv2.tex <==
\begin{algorithm}[H]
\caption{Retrieval}
\label{alg:agent_retrieval}
\begin{hyphenrules}{nohyphenation}
\small
\begin{algorithmic}[1]
\setlength{\itemsep}{.2ex}
\setlength{\parskip}{0pt}
\setlength{\parsep}{0pt}

\Require Trajectories $\tau_{\oneToN}$,\, indexed corpus $\DI$,\, window $\retlen$,\, number of videos retrieved $k$, steps since last retrieval $\delta$
\State $\mathcal{D}^{{R}} \gets \emptyset$
\For{$n=1$ to $N$}
    \State $\mQ \gets \Call{Embed}{\tau_{n,-\delta:}}$
    \State $\text{scores} \gets \emptyset$
    \For{$\tau^{\mathrm{obs}} \in \DI$}
        \State $\mE \gets \Call{Embed}{\tau^{\mathrm{obs}}}$ 
        \State $e \gets \Call{Rows}{\mE}$
        \State $\mS \gets \mQ \mE^\top$
        \State $z^\star \gets -\infty$
        \For{$t \in \{1, \ldots, e - \retlen + 1\}$}
            \State $s \gets \mS_{:,\,t:t+\retlen}$
            \State $z \gets 0$
            \For{$j=1$ to $\retlen$}
                \State $r^\star \gets \arg\max_r s_{r,j}$
                \State $z \gets z + s_{r^\star,j}$
                \State $s_{r^\star,:} \gets -\infty$
            \EndFor
            \State $z^\star \gets \max(z^\star, z)$
        \EndFor
        \State $\text{scores} \gets \text{scores} \cup \{(\tau^{\mathrm{obs}}, z^\star)\}$
    \EndFor
    \State $\mathcal{D}^{{R}} \gets \mathcal{D}^{{R}} \cup \{\operatorname{top\text{-}k}(\text{scores})\}$
\EndFor
\State \Return $\DR$

\end{algorithmic}
\normalsize
\end{hyphenrules}
\end{algorithm}
